A Comparative Evaluation of Curriculum Learning with Filtering and Boosting

Not all instances in a data set are equally beneficial for inferring a model of the data. Some instances (such as outliers) are detrimental to inferring a model of the data. Several machine learning techniques treat instances in a data set differently during training such as curriculum learning, filtering, and boosting. However, an automated method for determining how beneficial an instance is for inferring a model of the data does not exist. In this paper, we present an automated method that orders the instances in a data set by complexity based on the their likelihood of being misclassified (instance hardness). The underlying assumption of this method is that instances with a high likelihood of being misclassified represent more complex concepts in a data set. Ordering the instances in a data set allows a learning algorithm to focus on the most beneficial instances and ignore the detrimental ones. We compare ordering the instances in a data set in curriculum learning, filtering and boosting. We find that ordering the instances significantly increases classification accuracy and that filtering has the largest impact on classification accuracy. On a set of 52 data sets, ordering the instances increases the average accuracy from 81% to 84%.

==> COD.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  %\begin{picture}(7200.00,3780.00)%
  \begin{picture}(6000.00,3200.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(560,1044){\rotatebox{90}{\makebox(0,0)[r]{\strut{} 0.10}}}%
      \put(560,1570){\rotatebox{90}{\makebox(0,0)[r]{\strut{} 0.15}}}%
      \put(560,2093){\rotatebox{90}{\makebox(0,0)[r]{\strut{} 0.20}}}%
      \put(560,2600){\rotatebox{90}{\makebox(0,0)[r]{\strut{} 0.25}}}%
      \put(560,3100){\rotatebox{90}{\makebox(0,0)[r]{\strut{} 0.30}}}%
      \put(1000,812){\rotatebox{90}{\makebox(0,0)[r]{\strut{}BayesNet}}}%
      \put(1250,812){\rotatebox{90}{\makebox(0,0)[r]{\strut{}DecTable}}}%
      \put(1500,1112){\rotatebox{90}{\makebox(0,0)[r]{\strut{}RIPPER}}}%
      \put(1700,1112){\rotatebox{90}{\makebox(0,0)[r]{\strut{}SimpleCart}}}%
      \put(1970,1600){\rotatebox{90}{\makebox(0,0)[r]{\strut{}LWL}}}%
      \put(2200,1232){\rotatebox{90}{\makebox(0,0)[r]{\strut{}Functional Tree}}}%
      \put(2425,1000){\rotatebox{90}{\makebox(0,0)[r]{\strut{}Logistic}}}%
      \put(2700,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}SVM}}}%
      \put(2925,1075){\rotatebox{90}{\makebox(0,0)[r]{\strut{}MLP}}}%
      \put(3150,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}NB}}}%
      \put(3400,975){\rotatebox{90}{\makebox(0,0)[r]{\strut{}RBF Network}}}%
      \put(3650,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}1-NN}}}%
      \put(3875,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}5-NN}}}%
      \put(4100,1530){\rotatebox{90}{\makebox(0,0)[r]{\strut{}NNge}}}%
      \put(4365,1062){\rotatebox{90}{\makebox(0,0)[r]{\strut{}C4.5}}}%
      \put(4600,1062){\rotatebox{90}{\makebox(0,0)[r]{\strut{}PART}}}%
      \put(4820,1262){\rotatebox{90}{\makebox(0,0)[r]{\strut{}LADTree}}}%
      \put(5075,1142){\rotatebox{90}{\makebox(0,0)[r]{\strut{}NBTree}}}%
      \put(5325,1142){\rotatebox{90}{\makebox(0,0)[r]{\strut{}RandForest}}}%
      \put(5535,1572){\rotatebox{90}{\makebox(0,0)[r]{\strut{}Ridor}}}%
      \put(190,1930){\rotatebox{90}{\makebox(0,0){\strut{}Classifier Output Difference}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.75]{COD}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Diagram1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6000.00,3000.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(810,1444){\makebox(0,0)[r]{\strut{} \textbf{\large A}}}%
      \put(2710,2618){\makebox(0,0)[r]{\strut{} \textbf{\large B}}}%
      \put(4890,2093){\makebox(0,0)[r]{\strut{} \textbf{\large C}}}%
      \put(5900,167){\makebox(0,0)[r]{\strut{} \textbf{\large D}}}%
%      \put(1210,3042){\makebox(0,0)[r]{\strut{} 80}}%
%      \put(1210,3516){\makebox(0,0)[r]{\strut{} 100}}%
%      \put(1767,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0$}}}%
%      \put(2192,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$> 0$}}}%
%      \put(2618,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.1$}}}%
%      \put(3043,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.2$}}}%
%      \put(3468,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.3$}}}%
%      \put(3893,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.4$}}}%
%      \put(4319,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.5$}}}%
%      \put(4744,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.6$}}}%
%      \put(5169,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.7$}}}%
%      \put(5594,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.8$}}}%
%      \put(6020,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$\geq 0.9$}}}%
%      \put(6445,1012){\rotatebox{90}{\makebox(0,0)[r]{\strut{}$= 1$}}}%
%      \put(440,2330){\rotatebox{90}{\makebox(0,0){\strut{}\% of Instances}}}%
%      \put(4106,154){\makebox(0,0){\strut{}Instance Hardness}}%
    }%
%    \gplgaddtomacro\gplfronttext{%
%      \csname LTb\endcsname%
%      \put(5883,3343){\makebox(0,0)[r]{\strut{}UCI}}%
%      \csname LTb\endcsname%
%      \put(5883,3123){\makebox(0,0)[r]{\strut{}non-UCI}}%
%    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.25]{Diagram1}}%
    \gplfronttext
  \end{picture}%
\endgroup

